Extremal Mechanisms for Pointwise Maximal Leakage

Data publishing under privacy constraints can be achieved with mechanisms that add randomness to data points when released to an untrusted party, thereby decreasing the data's utility. In this paper, we analyze this privacy-utility tradeoff for the pointwise maximal leakage privacy measure and a general class of convex utility functions. Pointwise maximal leakage (PML) was recently proposed as an operationally meaningful privacy measure based on two equivalent threat models: An adversary guessing a randomized function and an adversary aiming to maximize a general gain function. We study the behavior of the randomized response mechanism designed for local differential privacy under different prior distributions of the private data. Motivated by the findings of this analysis, we derive several closed-form solutions for the optimal privacy-utility tradeoff in the presented PML context using tools from convex analysis. Finally, we present a linear program that can compute optimal mechanisms for PML in a general setting.

==> fig/utilcomparison_nonunif.tex <==
\pgfplotstableread[col sep=comma,]{fig/utilcomparisonRR-PML_N-3_0p5_0p3_0p2.csv}\datatable
\begin{tikzpicture}
%\begin{axis}[
%    width=\textwidth,
%    height=\textheight,
%    xtick={1,2,3},
%    legend style={at={(0.98,0.2)},anchor=south east},
%    ylabel={reflectance}]
\begin{axis}[scale=2,ymin=0.0,xmax=365, xlabel=$\e^{\epspml}$,ylabel= $I(X;Y)$ in nats,every axis x label/.style={at={(current axis.right of origin)},anchor=north},
               width=1*\textwidth, height=1*\textwidth, every axis plot post/.append style={domain=0:5,samples=50,smooth},
  enlargelimits=upper,
  xtick={0,50,100,150,200,250,300,350,400},
  xticklabels={1,1.5,2,2.5,3,3.5,4,4.5,5},
  xticklabel style={},
  ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0,1.1},
  yticklabels={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0,1.1},
  x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
  y label style={at={(axis description cs:0.15,.5)},rotate=90,anchor=south},
  ylabel style={rotate=-90,anchor=south,yshift=1.5em},
  legend style={at={(0.42,0.65)},anchor=south east,font=\footnotesize},
  mark size = 2.0pt, xmajorgrids,ymajorgrids]    
    \addplot [cyan,thick,mark=o,mark size=1.5pt,mark repeat=20] table [x expr=\coordindex, y={PML}]{\datatable};
    \addlegendentry{PML opt.}
    
    \addplot[orange,thick,mark=square,mark size=1.5pt,mark repeat=20] table [x expr=\coordindex, y={RR}]{\datatable};
    \addlegendentry{rand. resp.};
    
    \addplot[black, dashed, ultra thick] table [x expr=\coordindex, y={H}]{\datatable};
    \addlegendentry{$H(X)$};
    
    

\end{axis}
\end{tikzpicture}

==> fig/utilcomparison_unif.tex <==
\pgfplotstableread[col sep=comma,]{fig/utilcomparisonRR-PML_N-3_unif.csv}\datatable
\begin{tikzpicture}
%\begin{axis}[
%    width=\textwidth,
%    height=\textheight,
%    xtick={1,2,3},
%    legend style={at={(0.98,0.2)},anchor=south east},
%    ylabel={reflectance}]
\begin{axis}[scale=2,ymin=0.0,xmax=182, xlabel=$\e^{\epspml}$,ylabel= $I(X;Y)$ in nats,every axis x label/.style={at={(current axis.right of origin)},anchor=north},
               width=1*\textwidth, height=1*\textwidth, every axis plot post/.append style={domain=0:5,samples=50,smooth},
  enlargelimits=upper,
  xtick={0,50,100,150,200},
  xticklabels={1,1.5,2,2.5,3},
  xticklabel style={},
  ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0,1.1},
  yticklabels={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0,1.1},
  x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
  y label style={at={(axis description cs:0.15,.5)},rotate=90,anchor=south},
  ylabel style={rotate=-90,anchor=south,yshift=1.5em},
  legend style={at={(0.45,0.6)},anchor=south east,font=\footnotesize},
  mark size = 2.0pt, xmajorgrids,ymajorgrids]    
    \addplot [cyan,thick,mark=o,mark size=1.5pt, mark repeat=20, mark phase=10] table [x expr=\coordindex, y={PML}]{\datatable};
    \addlegendentry{PML opt.}
    
    \addplot[orange,thick,mark=square,mark size=1.5pt,mark repeat=20] table [x expr=\coordindex, y={RR}]{\datatable};
    \addlegendentry{rand. resp.}
    
    \addplot[black, dashed, ultra thick] table [x expr=\coordindex, y={H}]{\datatable};
    \addlegendentry{$H(X)$};
    

\end{axis}
\end{tikzpicture}
